Correlation Self-Testing of Quantum Theory against Generalised Probabilistic Theories with Restricted Relabelling Symmetry

Correlation self-testing of quantum theory involves identifying a task or set of tasks whose optimal performance can be achieved only by theories that can realise the same set of correlations as quantum theory in every causal structure. Following this approach, previous work has ruled out various classes of generalised probabilistic theories whose joint state spaces have a certain regularity in the sense of a (discrete) rotation symmetry of the bipartite state spaces. Here we consider theories whose bipartite state spaces lack this regularity. We form them by taking the convex hull of all the local states and a finite number of non-local states. We show that a criterion of compositional consistency is needed in such theories: for a measurement effect to be valid, there must exist at least one measurement that it is part of. This goes beyond previous consistency criteria and corresponds to a strengthening of the no-restriction hypothesis. We show that quantum theory outperforms these theories in a task called the adaptive CHSH game, which shows that they can be ruled out experimentally. We further show a connection between compositional consistency and Tsirelson's bound.

==> (inline-0) <==
\begin{tabular}{|c||c|c|}
    \hline
        Pairs &  Effects & $\phantom{\Big(} \mathbf{C}^T.\mathbf{y} \phantom{\Big(} $  \\
        \hline \hline
       $\phantom{\Big(}\left(\pr_{1,\alpha},\pr_{1,\alpha}\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{1,\alpha}}}\right]_{{-M_{2,2}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{1,\alpha},\pr_{2,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{2,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{2,\alpha}}}\right]_{{-M_{1,1}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{2,\alpha},\pr_{1,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{2,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{2,\alpha}}}\right]_{{-M_{1,1}}}$ \\
        \hline
    \end{tabular}
\begin{tabular}{|c||c|c|}
    \hline
        Pairs &  Effects & $\phantom{\Big(} \mathbf{C}^T.\mathbf{y} \phantom{\Big(} $  \\
        \hline \hline
       $\phantom{\Big(}\left(\pr_{1,\alpha},\pr_{1,\alpha}\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1}{2}\left[e_{\mathrm{CH_{2}}}'\right]_{{-M_{3,4'}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{1,\alpha},\pr_{3,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{4,\alpha}}'+ (1-\theta) u $ & $\frac{1}{2}\left[e_{\mathrm{CH_{2}}}'\right]_{{-M_{1,4'}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{1,\alpha},\pr_{4,\alpha}'\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{3,\alpha}}+ (1-\theta) u $ & $\frac{1}{2}\left[e_{\mathrm{CH_{2}}}\right]_{{-M_{1,3}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{3,\alpha},\pr_{1,\alpha}\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{4,\alpha}}'+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1}{2}\left[e_{\mathrm{CH_{2}}}'\right]_{{-M_{1,4'}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{3,\alpha},\pr_{3,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u $ & $\frac{1}{2}\left[e_{\mathrm{CH_{2}}}'\right]_{{-M_{3,4'}}}$ \\
        \hline
       $\phantom{\Big(}\left(\pr_{3,\alpha},\pr_{4,\alpha}'\right) \phantom{\Big(}$  & $\theta' e_{\mathrm{CH}_{2}}'+ (1-\theta') u $ & $\frac{1}{2}\left[e_{\mathrm{CH_{2}}}'\right]_{{-M_{1,1}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{4,\alpha}',\pr_{1,\alpha}\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{3,\alpha}}+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1}{2}\left[e_{\mathrm{CH_{2}}}\right]_{{-M_{1,3}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{4,\alpha}',\pr_{3,\alpha}\right) \phantom{\Big(}$  & $\theta' e_{\mathrm{CH}_{2}}+ (1-\theta') u $ & $\frac{1}{2}\left[e_{\mathrm{CH_{2}}}\right]_{{-M_{1,1}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{4,\alpha}',\pr_{4,\alpha}'\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u $ & $\frac{1}{2}\left[e_{\mathrm{CH_{2}}}'\right]_{{-M_{3,4'}}}$ \\
        \hline
    \end{tabular}
\begin{tabular}{|c||c|c|}
    \hline
        Pairs &  Effects & $\phantom{\Big(} \mathbf{C}^T.\mathbf{y} \phantom{\Big(} $  \\
        \hline \hline
       $\phantom{\Big(}\left(\pr_{1,\alpha},\pr_{1,\alpha}\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{4,\alpha}}'+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{2}}}'\right]_{{-M_{1,4'}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{1,\alpha},\pr_{3,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{2}}}'\right]_{{-M_{3,4'}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{1,\alpha},\pr_{4,\alpha}'\right) \phantom{\Big(}$  & $\theta' e_{\mathrm{CH}_{2}}'+ (1-\theta') u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{2}}}'\right]_{{-M_{1,1}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{3,\alpha},\pr_{1,\alpha}\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{2}}}'\right]_{{-M_{3,4'}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{3,\alpha},\pr_{3,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{4,\alpha}}'+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{2}}}'\right]_{{-M_{1,4'}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{3,\alpha},\pr_{4,\alpha}'\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{3,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{2}}}\right]_{{-M_{1,3}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{4,\alpha}',\pr_{1,\alpha}\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta' e_{\mathrm{CH}_{2}}+ (1-\theta') u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{2}}}\right]_{{-M_{1,1}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{4,\alpha}',\pr_{3,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{3,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{2}}}\right]_{{-M_{1,3}}}$ \\
        \hline        
    \end{tabular}
\begin{tabular}{|c||c|c|}
    \hline
        Pairs &  Effects & $\phantom{\Big(} \mathbf{C}^T.\mathbf{y} \phantom{\Big(} $  \\
        \hline \hline
       $\phantom{\Big(}\left(\pr_{1,\alpha},\pr_{1,\alpha}\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{3,\alpha}}+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{2}}}\right]_{{-M_{1,3}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{1,\alpha},\pr_{3,\alpha}\right) \phantom{\Big(}$  & $\theta' e_{\mathrm{CH}_{2}}+ (1-\theta') u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{2}}}\right]_{{-M_{1,1}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{1,\alpha},\pr_{4,\alpha}'\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{2}}}'\right]_{{-M_{3,4'}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{3,\alpha},\pr_{1,\alpha}\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta' e_{\mathrm{CH}_{2}}'+ (1-\theta') u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{2}}}'\right]_{{-M_{1,1}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{3,\alpha},\pr_{4,\alpha}'\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{4,\alpha}}'+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{2}}}'\right]_{{-M_{1,4'}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{4,\alpha}',\pr_{1,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{2}}}'\right]_{{-M_{3,4'}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{4,\alpha}',\pr_{3,\alpha}\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{4,\alpha}}'+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{2}}}'\right]_{{-M_{1,4'}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{4,\alpha}',\pr_{4,\alpha}'\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{3,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{2}}}\right]_{{-M_{1,3}}}$ \\
        \hline
    \end{tabular}
\begin{tabular}{|c||c|c|}
    \hline
        Pairs &  Effects & $\phantom{\Big(} \mathbf{C}^T.\mathbf{y} \phantom{\Big(} $  \\
        \hline \hline
       $\phantom{\Big(}\left(\pr_{1,\alpha},\pr_{2,\alpha}\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{2,\alpha}}+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{2,\alpha}}}\right]_{{-M_{1,1}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{2,\alpha},\pr_{1,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{2,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{2,\alpha}}}\right]_{{-M_{1,1}}}$ \\
        \hline
    \end{tabular}
\begin{tabular}{|c||c|c|}
    \hline
        Pairs &  Effects & $\phantom{\Big(} \mathbf{C}^T.\mathbf{y} \phantom{\Big(} $  \\
        \hline \hline
       $\phantom{\Big(}\left(\pr_{1,\alpha}',\pr_{2,\alpha}\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{2,\alpha}}+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{2,\alpha}}}\right]_{{-M_{1,1}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{2,\alpha},\pr_{1,\alpha}'\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{2,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{2,\alpha}}}\right]_{{-M_{1,1}}}$ \\
        \hline
    \end{tabular}
\begin{tabular}{|c||c|c|}
    \hline
        Pairs &  Effects & $\phantom{\Big(} \mathbf{C}^T.\mathbf{y} \phantom{\Big(} $  \\
        \hline \hline
       $\phantom{\Big(}\left(\pr_{1,\alpha},\pr_{1,\alpha}'\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{2,\alpha}}+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{2,\alpha}}}\right]_{{-M_{1,1}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{1,\alpha}',\pr_{1,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{2,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{2,\alpha}}}\right]_{{-M_{1,1}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{2,\alpha},\pr_{2,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{2,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{2,\alpha}}}\right]_{{-M_{1,1}}}$ \\
        \hline
    \end{tabular}
\begin{tabular}{|c||c|c|}
    \hline
        Pairs &  Effects & $\phantom{\Big(} \mathbf{C}^T.\mathbf{y} \phantom{\Big(} $  \\
        \hline \hline
       $\phantom{\Big(}\left(\pr_{1,\alpha},\pr_{3,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{4,\alpha}}'+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{3,\alpha}}}\right]_{{-M_{1,2}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{1,\alpha},\pr_{4,\alpha}'\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{3,\alpha}}+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{4,\alpha}}}'\right]_{{-M_{1,2}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{3,\alpha},\pr_{1,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{4,\alpha}}'+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{3,\alpha}}}\right]_{{-M_{1,2}}}$ \\
        \hline
       $\phantom{\Big(}\left(\pr_{3,\alpha},\pr_{4,\alpha}'\right) \phantom{\Big(}$  & $\theta' e_{\mathrm{CH}_{2}}'+ (1-\theta') u $ & $\frac{1}{2}\left[e_{\mathrm{CH_{2}}}'\right]_{{-M_{1,1}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{4,\alpha}',\pr_{1,\alpha}\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{3,\alpha}}+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{4,\alpha}}}'\right]_{{-M_{1,2}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{4,\alpha}',\pr_{3,\alpha}\right) \phantom{\Big(}$  & $\theta' e_{\mathrm{CH}_{2}}+ (1-\theta') u $ & $\frac{1}{2}\left[e_{\mathrm{CH_{2}}}\right]_{{-M_{1,1}}}$ \\
        \hline
    \end{tabular}
    \caption{${\mathrm{ CHSH}_1}$ ($\npr=4$ Class 3)}
\end{table}
\begin{table}[H]
    \centering
    \begin{tabular}{|c||c|c|}
    \hline
        Pairs &  Effects & $\phantom{\Big(} \mathbf{C}^T.\mathbf{y} \phantom{\Big(} $  \\
        \hline \hline
       $\phantom{\Big(}\left(\pr_{1,\alpha}',\pr_{3,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{4,\alpha}}'+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{3,\alpha}}}\right]_{{-M_{1,2}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{1,\alpha}',\pr_{4,\alpha}'\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{3,\alpha}}+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{4,\alpha}}}'\right]_{{-M_{1,2}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{3,\alpha},\pr_{1,\alpha}'\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{3,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{3,\alpha}}}\right]_{{-M_{1,2}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{3,\alpha},\pr_{4,\alpha}'\right) \phantom{\Big(}$  & $\theta' e_{\mathrm{CH}_{2}}+ (1-\theta') u $ & $\frac{1}{2}\left[e_{\mathrm{CH_{2}}}\right]_{{-M_{1,1}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{4,\alpha}',\pr_{1,\alpha}'\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{3,\alpha}}+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{4,\alpha}}}'\right]_{{-M_{1,2}}}\phantom{\Big(} $ \\
        \hline
       $\phantom{\Big(}\left(\pr_{4,\alpha}',\pr_{3,\alpha}\right) \phantom{\Big(}$  & $\theta' e_{\mathrm{CH}_{2,}}'+ (1-\theta') u $ & $\frac{1}{2}\left[e_{\mathrm{CH_{2}}}\right]_{{-M_{1,1}}}$ \\
        \hline
    \end{tabular}
\begin{tabular}{|c||c|c|}
    \hline
        Pairs &  Effects & $\phantom{\Big(} \mathbf{C}^T.\mathbf{y} \phantom{\Big(} $  \\
        \hline \hline
       $\phantom{\Big(}\left(\pr_{1,\alpha},\pr_{1,\alpha}\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{4,\alpha}}'+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{4,\alpha}}}'\right]_{{-M_{1,2}}}\phantom{\Big(} $ \\
        \hline
       $\phantom{\Big(}\left(\pr_{1,\alpha},\pr_{4,\alpha}'\right) \phantom{\Big(}$  & $\theta' e_{\mathrm{CH}_{2}}'+ (1-\theta') u $ & $\frac{1}{2}\left[e_{\mathrm{CH_{2}}}'\right]_{{-M_{1,1}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{1,\alpha}',\pr_{1,\alpha}'\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{4,\alpha}}'+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{3,\alpha}}}\right]_{{-M_{1,2}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{1,\alpha}',\pr_{4,\alpha}'\right) \phantom{\Big(}$  & $\theta' e_{\mathrm{CH}_{2}}+ (1-\theta') u $ & $\frac{1}{2}\left[e_{\mathrm{CH_{2}}}\right]_{{-M_{1,1}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{3,\alpha},\pr_{3,\alpha}\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{4,\alpha}}'+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{3,\alpha}}}\right]_{{-M_{1,2}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{3,\alpha},\pr_{4,\alpha}'\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{4,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{4,\alpha}}}'\right]_{{-M_{1,2}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{4,\alpha}',\pr_{1,\alpha}\right) \phantom{\Big(}$  & $\theta' e_{\mathrm{CH}_{2}}+ (1-\theta') u $ & $\frac{1}{2}\left[e_{\mathrm{CH_{2}}}\right]_{{-M_{1,1}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{4,\alpha}',\pr_{1,\alpha}'\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta' e_{\mathrm{CH}_{2}}'+ (1-\theta') u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1}{2}\left[e_{\mathrm{CH_{2}}}'\right]_{{-M_{1,1}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{4,\alpha}',\pr_{3,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{3,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{4,\alpha}}}'\right]_{{-M_{1,2}}}$ \\
        \hline
    \end{tabular}
    \caption{${\mathrm{ CHSH}_3}$ ($\npr=4$ Class 3)}
\end{table}
\begin{table}[H]
    \centering
    \begin{tabular}{|c||c|c|}
    \hline
        Pairs &  Effects & $\phantom{\Big(} \mathbf{C}^T.\mathbf{y} \phantom{\Big(} $  \\
        \hline \hline
       $\phantom{\Big(}\left(\pr_{1,\alpha},\pr_{1,\alpha}\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{4,\alpha}}'+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{4,\alpha}}}'\right]_{{-M_{1,2}}}\phantom{\Big(} $ \\
        \hline
       $\phantom{\Big(}\left(\pr_{1,\alpha},\pr_{3,\alpha}\right) \phantom{\Big(}$  & $\theta' e_{\mathrm{CH}_{2}}+ (1-\theta') u $ & $\frac{1}{2}\left[e_{\mathrm{CH_{2}}}\right]_{{-M_{1,1}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{1,\alpha}',\pr_{1,\alpha}'\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{4,\alpha}}'+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{4,\alpha}}}'\right]_{{-M_{1,2}}}$ \\
        \hline
       $\phantom{\Big(}\left(\pr_{1,\alpha}',\pr_{3,\alpha}\right) \phantom{\Big(}$  & $\theta' e_{\mathrm{CH}_{2}}'+ (1-\theta') u $ & $\frac{1}{2}\left[e_{\mathrm{CH_{2}}}'\right]_{{-M_{1,1}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{3,\alpha},\pr_{1,\alpha}\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta' e_{\mathrm{CH}_{2}}'+ (1-\theta') u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1}{2}\left[e_{\mathrm{CH_{2}}}'\right]_{{-M_{1,1}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{3,\alpha},\pr_{1,\alpha}'\right) \phantom{\Big(}$  & $\theta' e_{\mathrm{CH}_{2}}+ (1-\theta') u $ & $\frac{1}{2}\left[e_{\mathrm{CH_{2}}}\right]_{{-M_{1,1}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{3,\alpha},\pr_{4,\alpha}'\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{3,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{3,\alpha}}}\right]_{{-M_{1,2}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{4,\alpha}',\pr_{3,\alpha}\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{4,\alpha}}'+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{3,\alpha}}}\right]_{{-M_{1,2}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{4,\alpha}',\pr_{4,\alpha}'\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{4,\alpha}}'+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{4,\alpha}}}'\right]_{{-M_{1,2}}}$ \\
        \hline
    \end{tabular}
\begin{tabular}{|c||c|c|}
    \hline
        Pairs &  Effects & $\phantom{\Big(} \mathbf{C}^T.\mathbf{y} \phantom{\Big(} $  \\
        \hline \hline
       $\phantom{\Big(}\left(\pr_{1,\alpha},\pr_{1,\alpha}\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{1,\alpha}}}\right]_{{-M_{2,2}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{1,\alpha},\pr_{2,\alpha}'\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{2,\alpha}}'+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{2,\alpha}}}'\right]_{{-M_{1,1}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{1,\alpha},\pr_{3,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{4,\alpha}}'+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{4,\alpha}}}'\right]_{{-M_{1,2}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{1,\alpha},\pr_{4,\alpha}'\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{3,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{3,\alpha}}}\right]_{{-M_{2,1}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{2,\alpha}',\pr_{1,\alpha}\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{2,\alpha}}'+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{2,\alpha}}}'\right]_{{-M_{1,1}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{2,\alpha}',\pr_{4,\alpha}'\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{4,\alpha}}'+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{4,\alpha}}}'\right]_{{-M_{1,2}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{3,\alpha},\pr_{1,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{4,\alpha}}'+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{4,\alpha}}}'\right]_{{-M_{1,2}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{3,\alpha},\pr_{2,\alpha}'\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{3,\alpha}}+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{3,\alpha}}}\right]_{{-M_{2,1}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{3,\alpha},\pr_{3,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{1,\alpha}}}\right]_{{-M_{2,2}}}$ \\
        \hline        
        $\phantom{\Big(}\left(\pr_{3,\alpha},\pr_{4,\alpha}'\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{2,\alpha}}'+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{2,\alpha}}}'\right]_{{-M_{1,1}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{4,\alpha}',\pr_{1,\alpha}\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{3,\alpha}}+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{3,\alpha}}}\right]_{{-M_{2,1}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{4,\alpha}',\pr_{4,\alpha}'\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{1,\alpha}}}\right]_{{-M_{2,2}}}$ \\
        \hline
    \end{tabular}
    \caption{${\mathrm{ CHSH}_1}$ ($\npr=4$ Class 4)}
\end{table}
\begin{table}[H]
    \centering
    \begin{tabular}{|c||c|c|}
    \hline
        Pairs &  Effects & $\phantom{\Big(} \mathbf{C}^T.\mathbf{y} \phantom{\Big(} $  \\
        \hline \hline
        $\phantom{\Big(}\left(\pr_{1,\alpha},\pr_{2,\alpha}'\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{1,\alpha}}}\right]_{{-M_{2,2}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{1,\alpha},\pr_{3,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{3,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{3,\alpha}}}\right]_{{-M_{2,1}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{2,\alpha}',\pr_{1,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{1,\alpha}}}\right]_{{-M_{2,2}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{2,\alpha}',\pr_{2,\alpha}'\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{2,\alpha}}'+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{2,\alpha}}}'\right]_{{-M_{1,1}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{2,\alpha}',\pr_{3,\alpha}\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{4,\alpha}}'+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{4,\alpha}}}'\right]_{{-M_{1,2}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{2,\alpha}',\pr_{4,\alpha}'\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{3,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{3,\alpha}}}\right]_{{-M_{2,1}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{3,\alpha},\pr_{2,\alpha}'\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{4,\alpha}}'+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{4,\alpha}}}'\right]_{{-M_{1,2}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{3,\alpha},\pr_{3,\alpha}\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{2,\alpha}}'+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{2,\alpha}}}'\right]_{{-M_{1,1}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{4,\alpha}',\pr_{1,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{4,\alpha}}'+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{4,\alpha}}}'\right]_{{-M_{1,2}}}$ \\
        \hline        
        $\phantom{\Big(}\left(\pr_{4,\alpha}',\pr_{2,\alpha}'\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{3,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{3,\alpha}}}\right]_{{-M_{2,1}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{4,\alpha}',\pr_{3,\alpha}\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{1,\alpha}}}\right]_{{-M_{2,2}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{4,\alpha}',\pr_{4,\alpha}'\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{2,\alpha}}'+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{2,\alpha}}}'\right]_{{-M_{1,1}}}$ \\
        \hline
    \end{tabular}
\begin{tabular}{|c||c|c|}
    \hline
        Pairs &  Effects & $\phantom{\Big(} \mathbf{C}^T.\mathbf{y} \phantom{\Big(} $  \\
        \hline \hline
        $\phantom{\Big(}\left(\pr_{1,\alpha},\pr_{1,\alpha}\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{4,\alpha}}'+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{4,\alpha}}}'\right]_{{-M_{1,2}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{1,\alpha},\pr_{2,\alpha}'\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{3,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{3,\alpha}}}\right]_{{-M_{2,1}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{1,\alpha},\pr_{3,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{1,\alpha}}}\right]_{{-M_{2,2}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{1,\alpha},\pr_{4,\alpha}'\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{2,\alpha}}'+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{2,\alpha}}}'\right]_{{-M_{1,1}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{2,\alpha}',\pr_{2,\alpha}'\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{4,\alpha}}'+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{4,\alpha}}}'\right]_{{-M_{1,2}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{2,\alpha}',\pr_{3,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{2,\alpha}}'+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{2,\alpha}}}'\right]_{{-M_{1,1}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{3,\alpha},\pr_{1,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{1,\alpha}}}\right]_{{-M_{2,2}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{3,\alpha},\pr_{2,\alpha}'\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{2,\alpha}}'+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{2,\alpha}}}'\right]_{{-M_{1,1}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{3,\alpha},\pr_{3,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{4,\alpha}}'+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{4,\alpha}}}'\right]_{{-M_{1,2}}}$ \\
        \hline        
        $\phantom{\Big(}\left(\pr_{3,\alpha},\pr_{4,\alpha}'\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{3,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{3,\alpha}}}\right]_{{-M_{2,1}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{4,\alpha}',\pr_{2,\alpha}'\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{1,\alpha}}}\right]_{{-M_{2,2}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{4,\alpha}',\pr_{3,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{3,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{3,\alpha}}}\right]_{{-M_{2,1}}}$ \\
        \hline
    \end{tabular}
    \caption{${\mathrm{ CHSH}_3}$ ($\npr=4$ Class 4)}
\end{table}
\begin{table}[H]
    \centering
    \begin{tabular}{|c||c|c|}
    \hline
        Pairs &  Effects & $\phantom{\Big(} \mathbf{C}^T.\mathbf{y} \phantom{\Big(} $  \\
        \hline \hline
        $\phantom{\Big(}\left(\pr_{1,\alpha},\pr_{1,\alpha}\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{3,\alpha}}+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{3,\alpha}}}\right]_{{-M_{2,1}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{1,\alpha},\pr_{4,\alpha}'\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{1,\alpha}}}\right]_{{-M_{2,2}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{2,\alpha}',\pr_{1,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{4,\alpha}}'+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{4,\alpha}}}'\right]_{{-M_{1,2}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{2,\alpha}',\pr_{2,\alpha}'\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{3,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{3,\alpha}}}\right]_{{-M_{2,1}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{2,\alpha}',\pr_{3,\alpha}\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{1,\alpha}}}\right]_{{-M_{2,2}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{2,\alpha}',\pr_{4,\alpha}'\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{2,\alpha}}'+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{2,\alpha}}}'\right]_{{-M_{1,1}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{3,\alpha},\pr_{1,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{2,\alpha}}'+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{2,\alpha}}}'\right]_{{-M_{1,1}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{3,\alpha},\pr_{4,\alpha}'\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{4,\alpha}}'+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{4,\alpha}}}'\right]_{{-M_{1,2}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{4,\alpha}',\pr_{1,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{1,\alpha}}}\right]_{{-M_{2,2}}}$ \\
        \hline        
        $\phantom{\Big(}\left(\pr_{4,\alpha}',\pr_{2,\alpha}'\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{2,\alpha}}'+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{2,\alpha}}}'\right]_{{-M_{1,1}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{4,\alpha}',\pr_{3,\alpha}\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{4,\alpha}}'+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{4,\alpha}}}'\right]_{{-M_{1,2}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{4,\alpha}',\pr_{4,\alpha}'\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{3,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{3,\alpha}}}\right]_{{-M_{2,1}}}$ \\
        \hline
    \end{tabular}
\begin{tabular}{|c||c|c|}
    \hline
        Pairs &  Effects & $\phantom{\Big(} \mathbf{C}^T.\mathbf{y} \phantom{\Big(} $  \\
        \hline \hline
        $\phantom{\Big(}\left(\pr_{1,\alpha},\pr_{1,\alpha}\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{1,\alpha}}}\right]_{{-M_{2,2}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{1,\alpha},\pr_{2,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{2,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{2,\alpha}}}\right]_{{-M_{1,1}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{1,\alpha},\pr_{3,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{4,\alpha}}'+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{4,\alpha}}}'\right]_{{-M_{2,1}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{1,\alpha},\pr_{4,\alpha}'\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{3,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{3,\alpha}}}\right]_{{-M_{1,2}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{2,\alpha},\pr_{1,\alpha}\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{2,\alpha}}+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{2,\alpha}}}\right]_{{-M_{1,1}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{2,\alpha},\pr_{3,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{3,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{3,\alpha}}}\right]_{{-M_{1,2}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{3,\alpha},\pr_{1,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{4,\alpha}}'+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{4,\alpha}}}'\right]_{{-M_{2,1}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{3,\alpha},\pr_{3,\alpha}\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{1,\alpha}}}\right]_{{-M_{2,2}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{4,\alpha}',\pr_{1,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{3,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{3,\alpha}}}\right]_{{-M_{1,2}}}$ \\
        \hline        
        $\phantom{\Big(}\left(\pr_{4,\alpha}',\pr_{2,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{4,\alpha}}'+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{4,\alpha}}}'\right]_{{-M_{2,1}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{4,\alpha}',\pr_{3,\alpha}\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{2,\alpha}}+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{2,\alpha}}}\right]_{{-M_{1,1}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{4,\alpha}',\pr_{4,\alpha}'\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{1,\alpha}}}\right]_{{-M_{2,2}}}$ \\
        \hline
    \end{tabular}
    \caption{${\mathrm{ CHSH}_1}$ ($\npr=4$ Class 5)}
\end{table}
\begin{table}[H]
    \centering
    \begin{tabular}{|c||c|c|}
    \hline
        Pairs &  Effects & $\phantom{\Big(} \mathbf{C}^T.\mathbf{y} \phantom{\Big(} $  \\
        \hline \hline
       $\phantom{\Big(}\left(\pr_{1,\alpha},\pr_{2,\alpha}\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{1,\alpha}}}\right]_{{-M_{2,2}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{1,\alpha},\pr_{4,\alpha}'\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{4,\alpha}}'+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{4,\alpha}}}'\right]_{{-M_{2,1}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{2,\alpha},\pr_{1,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{1,\alpha}}}\right]_{{-M_{2,2}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{2,\alpha},\pr_{2,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{2,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{2,\alpha}}}\right]_{{-M_{1,1}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{2,\alpha},\pr_{3,\alpha}\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{4,\alpha}}'+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{4,\alpha}}}'\right]_{{-M_{2,1}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{2,\alpha},\pr_{4,\alpha}'\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{3,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{3,\alpha}}}\right]_{{-M_{1,2}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{3,\alpha},\pr_{1,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{3,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{3,\alpha}}}\right]_{{-M_{1,2}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{3,\alpha},\pr_{2,\alpha}\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{4,\alpha}}'+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{4,\alpha}}}'\right]_{{-M_{2,1}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{3,\alpha},\pr_{3,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{2,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{2,\alpha}}}\right]_{{-M_{1,1}}}$ \\
        \hline        
        $\phantom{\Big(}\left(\pr_{3,\alpha},\pr_{4,\alpha}'\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{1,\alpha}}}\right]_{{-M_{2,2}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{4,\alpha}',\pr_{2,\alpha}\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{3,\alpha}}+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{3,\alpha}}}\right]_{{-M_{1,2}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{4,\alpha}',\pr_{4,\alpha}'\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{2,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{2,\alpha}}}\right]_{{-M_{1,1}}}$ \\
        \hline
    \end{tabular}
    \caption{${\mathrm{ CHSH}_2}$ ($\npr=4$ Class 5)}
\end{table}
\begin{table}[H]
    \centering
    \begin{tabular}{|c||c|c|}
    \hline
        Pairs &  Effects & $\phantom{\Big(} \mathbf{C}^T.\mathbf{y} \phantom{\Big(} $  \\
        \hline \hline
        $\phantom{\Big(}\left(\pr_{1,\alpha},\pr_{1,\alpha}\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{4,\alpha}}'+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{4,\alpha}}}'\right]_{{-M_{2,1}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{1,\alpha},\pr_{3,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{1,\alpha}}}\right]_{{-M_{2,2}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{2,\alpha},\pr_{1,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{3,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{3,\alpha}}}\right]_{{-M_{1,2}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{2,\alpha},\pr_{2,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{4,\alpha}}'+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{4,\alpha}}}'\right]_{{-M_{2,1}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{2,\alpha},\pr_{3,\alpha}\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{7,\alpha}}+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{2,\alpha}}}\right]_{{-M_{1,1}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{2,\alpha},\pr_{4,\alpha}'\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{1,\alpha}}}\right]_{{-M_{2,2}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{3,\alpha},\pr_{1,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{1,\alpha}}}\right]_{{-M_{2,2}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{3,\alpha},\pr_{2,\alpha}\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{2,\alpha}}+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{2,\alpha}}}\right]_{{-M_{1,1}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{3,\alpha},\pr_{3,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{4,\alpha}}'+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{4,\alpha}}}'\right]_{{-M_{2,1}}}$ \\
        \hline        
        $\phantom{\Big(}\left(\pr_{3,\alpha},\pr_{4,\alpha}'\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{3,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{3,\alpha}}}\right]_{{-M_{1,2}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{4,\alpha}',\pr_{1,\alpha}\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{2,\alpha}}+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{2,\alpha}}}\right]_{{-M_{1,1}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{4,\alpha}',\pr_{3,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{3,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{3,\alpha}}}\right]_{{-M_{1,2}}}$ \\
        \hline
    \end{tabular}
    \caption{${\mathrm{ CHSH}_3}$ ($\npr=4$ Class 5)}
\end{table}
\begin{table}[H]
    \centering
    \begin{tabular}{|c||c|c|}
    \hline
        Pairs &  Effects & $\phantom{\Big(} \mathbf{C}^T.\mathbf{y} \phantom{\Big(} $  \\
        \hline \hline
        $\phantom{\Big(}\left(\pr_{1,\alpha},\pr_{1,\alpha}\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{3,\alpha}}+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{3,\alpha}}}\right]_{{-M_{1,2}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{1,\alpha},\pr_{2,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{4,\alpha}}'+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{4,\alpha}}}'\right]_{{-M_{2,1}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{1,\alpha},\pr_{3,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{2,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{2,\alpha}}}\right]_{{-M_{1,1}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{1,\alpha},\pr_{4,\alpha}'\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{1,\alpha}}}\right]_{{-M_{2,2}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{2,\alpha},\pr_{2,\alpha}\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{3,\alpha}}+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{3,\alpha}}}\right]_{{-M_{1,2}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{2,\alpha},\pr_{4,\alpha}'\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{2,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{7,\alpha}}}\right]_{{-M_{1,1}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{3,\alpha},\pr_{2,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{1,\alpha}}}\right]_{{-M_{2,2}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{3,\alpha},\pr_{4,\alpha}'\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{4,\alpha}}'+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{4,\alpha}}}'\right]_{{-M_{2,1}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{4,\alpha}',\pr_{1,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{1,\alpha}}}\right]_{{-M_{2,2}}}$ \\
        \hline        
        $\phantom{\Big(}\left(\pr_{4,\alpha}',\pr_{2,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{2,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{2,\alpha}}}\right]_{{-M_{1,1}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{4,\alpha}',\pr_{3,\alpha}\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{4,\alpha}}'+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{4,\alpha}}}'\right]_{{-M_{2,1}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{4,\alpha}',\pr_{4,\alpha}'\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{3,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{3,\alpha}}}\right]_{{-M_{1,2}}}$ \\
        \hline
    \end{tabular}
\begin{tabular}{|c||c|c|}
    \hline
        Pairs &  Effects & $\phantom{\Big(} \mathbf{C}^T.\mathbf{y} \phantom{\Big(} $  \\
        \hline \hline
       $\phantom{\Big(}\left(\pr_{1,\alpha},\pr_{1,\alpha}\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{1,\alpha}}}\right]_{{-M_{2,2}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{1,\alpha},\pr_{3,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{4,\alpha}}'+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{4,\alpha}}}'\right]_{{-M_{1,3}}}$ \\
        \hline
         $\phantom{\Big(}\left(\pr_{1,\alpha},\pr_{4,\alpha}'\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{3,\alpha}}+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{3,\alpha}}}\right]_{{-M_{1,2}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{2,\alpha},\pr_{2,\alpha}'\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{1,\alpha}}}\right]_{{-M_{2,2}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{2,\alpha},\pr_{3,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{3,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{3,\alpha}}}\right]_{{-M_{1,2}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{2,\alpha}',\pr_{2,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{1,\alpha}}}\right]_{{-M_{2,2}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{2,\alpha}',\pr_{4,\alpha}'\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{4,\alpha}}'+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{4,\alpha}}}'\right]_{{-M_{1,3}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{3,\alpha},\pr_{1,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{4,\alpha}}'+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{4,\alpha}}}'\right]_{{-M_{1,3}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{3,\alpha},\pr_{2,\alpha}'\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{3,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{3,\alpha}}}\right]_{{-M_{1,2}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{3,\alpha},\pr_{3,\alpha}\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{1,\alpha}}}\right]_{{-M_{2,2}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{4,\alpha}',\pr_{1,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{3,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{3,\alpha}}}\right]_{{-M_{1,2}}}$ \\
        \hline        
        $\phantom{\Big(}\left(\pr_{4,\alpha}',\pr_{2,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{4,\alpha}}'+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{4,\alpha}}}'\right]_{{-M_{1,3}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{4,\alpha}',\pr_{4,\alpha}'\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{1,\alpha}}}\right]_{{-M_{2,2}}}\phantom{\Big(} $ \\
        \hline
    \end{tabular}
    \caption{${\mathrm{ CHSH}_1}$ ($\npr=5$ Class 2)}
\end{table}
\begin{table}[H]
    \centering
    \begin{tabular}{|c||c|c|}
    \hline
        Pairs &  Effects & $\phantom{\Big(} \mathbf{C}^T.\mathbf{y} \phantom{\Big(} $  \\
        \hline \hline        
        $\phantom{\Big(}\left(\pr_{1,\alpha},\pr_{2,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{1,\alpha}}}\right]_{{-M_{2,2}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{1,\alpha},\pr_{4,\alpha}'\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{4,\alpha}}'+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{4,\alpha}}}'\right]_{{-M_{1,3}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{2,\alpha},\pr_{1,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{1,\alpha}}}\right]_{{-M_{2,2}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{2,\alpha},\pr_{3,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{4,\alpha}}'+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{4,\alpha}}}'\right]_{{-M_{1,3}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{2,\alpha},\pr_{4,\alpha}'\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{3,\alpha}}+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{3,\alpha}}}\right]_{{-M_{1,2}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{3,\alpha},\pr_{1,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{3,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{3,\alpha}}}\right]_{{-M_{1,2}}}$ \\
        \hline        
        $\phantom{\Big(}\left(\pr_{3,\alpha},\pr_{2,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{4,\alpha}}'+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{4,\alpha}}}'\right]_{{-M_{1,3}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{3,\alpha},\pr_{4,\alpha}'\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{1,\alpha}}}\right]_{{-M_{2,2}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{4,\alpha}',\pr_{2,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{3,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{3,\alpha}}}\right]_{{-M_{1,3}}}$ \\
        \hline
    \end{tabular}
    \caption{${\mathrm{ CHSH}_2}$ ($\npr=5$ Class 2)}
\end{table}
\begin{table}[H]
    \centering
    \begin{tabular}{|c||c|c|}
    \hline
        Pairs &  Effects & $\phantom{\Big(} \mathbf{C}^T.\mathbf{y} \phantom{\Big(} $  \\
        \hline \hline
      $\phantom{\Big(}\left(\pr_{1,\alpha},\pr_{2,\alpha}'\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{1,\alpha}}}\right]_{{-M_{2,2}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{1,\alpha},\pr_{3,\alpha}\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{3,\alpha}}+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{3,\alpha}}}\right]_{{-M_{1,2}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{2,\alpha}',\pr_{1,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{1,\alpha}}}\right]_{{-M_{2,2}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{2,\alpha}',\pr_{3,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{4,\alpha}}'+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{4,\alpha}}}'\right]_{{-M_{1,3}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{2,\alpha}',\pr_{4,\alpha}'\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{3,\alpha}}+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{3,\alpha}}}\right]_{{-M_{1,2}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{3,\alpha},\pr_{2,\alpha}'\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{4,\alpha}}'+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{4,\alpha}}}'\right]_{{-M_{1,3}}}$ \\
        \hline        
        $\phantom{\Big(}\left(\pr_{4,\alpha}',\pr_{1,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{4,\alpha}}'+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{4,\alpha}}}'\right]_{{-M_{1,3}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{4,\alpha}',\pr_{2,\alpha}'\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{3,\alpha}}+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{3,\alpha}}}\right]_{{-M_{1,2}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{4,\alpha}',\pr_{3,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{1,\alpha}}}\right]_{{-M_{2,2}}}$ \\
        \hline
    \end{tabular}
    \caption{${\mathrm{ CHSH}_2'}$ ($\npr=5$ Class 2)}
\end{table}
\begin{table}[H]
    \centering
    \begin{tabular}{|c||c|c|}
    \hline
        Pairs &  Effects & $\phantom{\Big(} \mathbf{C}^T.\mathbf{y} \phantom{\Big(} $  \\
        \hline \hline
        $\phantom{\Big(}\left(\pr_{1,\alpha},\pr_{1,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{4,\alpha}}'+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{4,\alpha}}}'\right]_{{-M_{1,3}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{1,\alpha},\pr_{2,\alpha}'\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{3,\alpha}}+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{3,\alpha}}}\right]_{{-M_{1,2}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{1,\alpha},\pr_{3,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{1,\alpha}}}\right]_{{-M_{2,2}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{2,\alpha},\pr_{1,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{3,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{3,\alpha}}}\right]_{{-M_{1,2}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{2,\alpha},\pr_{2,\alpha}\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{4,\alpha}}'+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{4,\alpha}}}'\right]_{{-M_{1,3}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{2,\alpha},\pr_{4,\alpha}'\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{1,\alpha}}}\right]_{{-M_{2,2}}}$ \\
        \hline        
        $\phantom{\Big(}\left(\pr_{2,\alpha}',\pr_{2,\alpha}'\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{4,\alpha}}'+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{4,\alpha}}}'\right]_{{-M_{1,3}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{3,\alpha},\pr_{1,\alpha}\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{1,\alpha}}}\right]_{{-M_{2,2}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{3,\alpha},\pr_{3,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{4,\alpha}}'+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{4,\alpha}}}'\right]_{{-M_{1,3}}}$ \\
        \hline
       $\phantom{\Big(}\left(\pr_{3,\alpha},\pr_{4,\alpha}'\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{3,\alpha}}+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{3,\alpha}}}\right]_{{-M_{1,2}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{4,\alpha}',\pr_{2,\alpha}'\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{1,\alpha}}}\right]_{{-M_{2,2}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{4,\alpha}',\pr_{3,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{3,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{3,\alpha}}}\right]_{{-M_{1,2}}}$ \\
        \hline
    \end{tabular}
    \caption{${\mathrm{ CHSH}_3}$ ($\npr=5$ Class 2)}
\end{table}
\begin{table}[H]
    \centering
    \begin{tabular}{|c||c|c|}
    \hline
        Pairs &  Effects & $\phantom{\Big(} \mathbf{C}^T.\mathbf{y} \phantom{\Big(} $  \\
        \hline \hline
        $\phantom{\Big(}\left(\pr_{1,\alpha},\pr_{1,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{3,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{3,\alpha}}}\right]_{{-M_{1,2}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{1,\alpha},\pr_{2,\alpha}\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{4,\alpha}}'+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{4,\alpha}}}'\right]_{{-M_{1,3}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{1,\alpha},\pr_{4,\alpha}'\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{1,\alpha}}}\right]_{{-M_{2,2}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{2,\alpha},\pr_{2,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{3,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{3,\alpha}}}\right]_{{-M_{1,2}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{2,\alpha}',\pr_{1,\alpha}\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{4,\alpha}}'+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{4,\alpha}}}'\right]_{{-M_{1,3}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{2,\alpha}',\pr_{2,\alpha}'\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{3,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{3,\alpha}}}\right]_{{-M_{1,2}}}$ \\
        \hline        
        $\phantom{\Big(}\left(\pr_{2,\alpha}',\pr_{3,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{1,\alpha}}}\right]_{{-M_{2,2}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{3,\alpha},\pr_{2,\alpha}\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{1,\alpha}}}\right]_{{-M_{2,2}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{3,\alpha},\pr_{4,\alpha}'\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{4,\alpha}}'+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{4,\alpha}}}'\right]_{{-M_{1,3}}}$ \\
        \hline
       $\phantom{\Big(}\left(\pr_{4,\alpha}',\pr_{1,\alpha}\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{1,\alpha}}}\right]_{{-M_{2,2}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{4,\alpha}',\pr_{3,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{4,\alpha}}'+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{4,\alpha}}}'\right]_{{-M_{1,3}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{4,\alpha}',\pr_{4,\alpha}'\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{3,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{3,\alpha}}}\right]_{{-M_{1,2}}}$ \\
        \hline
    \end{tabular}
\begin{tabular}{|c||c|c|}
    \hline
        Pairs &  Effects & $\phantom{\Big(} \mathbf{C}^T.\mathbf{y} \phantom{\Big(} $  \\
        \hline \hline
       $\phantom{\Big(}\left(\pr_{1,\alpha},\pr_{1,\alpha}\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{1,\alpha}}}\right]_{{-M_{2,3}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{3,\alpha},\pr_{3,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{1,\alpha}}}\right]_{{-M_{2,3}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{3,\alpha},\pr_{4,\alpha}'\right) \phantom{\Big(}$  & $\theta' e_{\mathrm{CH}_{2}}'+ (1-\theta') u $ & $\frac{1}{2}\left[e_{\mathrm{CH_{2}}}'\right]_{{-M_{1,1}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{3,\alpha}',\pr_{3,\alpha}'\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{1,\alpha}}}\right]_{{-M_{2,3}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{3,\alpha}',\pr_{4,\alpha}\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta' e_{\mathrm{CH}_{2}}'+ (1-\theta') u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1}{2}\left[e_{\mathrm{CH_{2}}}'\right]_{{-M_{1,1}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{3,\alpha}',\pr_{4,\alpha}'\right) \phantom{\Big(}$  & $\theta' e_{\mathrm{CH}_{2}}+ (1-\theta') u $ & $\frac{1}{2}\left[e_{\mathrm{CH_{2}}}\right]_{{-M_{1,1}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{4,\alpha},\pr_{3,\alpha}\right) \phantom{\Big(}$  & $\theta' e_{\mathrm{CH}_{2}}'+ (1-\theta') u $ & $\frac{1}{2}\left[e_{\mathrm{CH_{2}}}'\right]_{{-M_{1,1}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{4,\alpha},\pr_{3,\alpha}'\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta' e_{\mathrm{CH}_{2}}+ (1-\theta') u \phantom{\Big(}$ & $\phantom{\Big(}\frac{1}{2}\left[e_{\mathrm{CH_{2}}}\right]_{{-M_{1,1}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{4,\alpha},\pr_{4,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{1,\alpha}}}\right]_{{-M_{2,3}}}$ \\
        \hline        
        $\phantom{\Big(}\left(\pr_{4,\alpha}',\pr_{3,\alpha}\right) \phantom{\Big(}$  & $\theta' e_{\mathrm{CH}_{2}}+ (1-\theta') u $ & $\frac{1}{2}\left[e_{\mathrm{CH_{2}}}\right]_{{-M_{1,1}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{4,\alpha}',\pr_{3,\alpha}'\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta' e_{\mathrm{CH}_{2}}'+ (1-\theta') u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1}{2}\left[e_{\mathrm{CH_{2}}}'\right]_{{-M_{1,1}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{4,\alpha}',\pr_{4,\alpha}'\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{1,\alpha}}}\right]_{{-M_{2,3}}}$ \\
        \hline
    \end{tabular}
    \caption{${\mathrm{ CHSH}_1}$ ($\npr=5$ Class 3)}
\end{table}
\begin{table}[H]
    \centering
    \begin{tabular}{|c||c|c|}
    \hline
        Pairs &  Effects & $\phantom{\Big(} \mathbf{C}^T.\mathbf{y} \phantom{\Big(} $  \\
        \hline \hline
       $\phantom{\Big(}\left(\pr_{1,\alpha},\pr_{3,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{1,\alpha}}}\right]_{{-M_{2,3}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{1,\alpha},\pr_{4,\alpha}\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta' e_{\mathrm{CH}_{2}}+ (1-\theta') u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1}{2}\left[e_{\mathrm{CH_{2}}}\right]_{{-M_{1,1}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{1,\alpha},\pr_{4,\alpha}'\right) \phantom{\Big(}$  & $\theta' e_{\mathrm{CH}_{2}}'+ (1-\theta') u $ & $\frac{1}{2}\left[e_{\mathrm{CH_{2}}}'\right]_{{-M_{1,1}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{3,\alpha},\pr_{1,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{1,\alpha}}}\right]_{{-M_{2,3}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{4,\alpha},\pr_{1,\alpha}\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta' e_{\mathrm{CH}_{2}}'+ (1-\theta') u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1}{2}\left[e_{\mathrm{CH_{2}}}'\right]_{{-M_{1,1}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{4,\alpha}',\pr_{1,\alpha}\right) \phantom{\Big(}$  & $\theta' e_{\mathrm{CH}_{2}}+ (1-\theta') u $ & $\frac{1}{2}\left[e_{\mathrm{CH_{2}}}\right]_{{-M_{1,1}}}$ \\
        \hline
    \end{tabular}
    \caption{${\mathrm{ CHSH}_3}$ ($\npr=5$ Class 3)}
\end{table}
\begin{table}[H]
    \centering
    \begin{tabular}{|c||c|c|}
    \hline
        Pairs &  Effects & $\phantom{\Big(} \mathbf{C}^T.\mathbf{y} \phantom{\Big(} $  \\
        \hline \hline
       $\phantom{\Big(}\left(\pr_{1,\alpha},\pr_{3,\alpha}'\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{1,\alpha}}}\right]_{{-M_{2,3}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{1,\alpha},\pr_{4,\alpha}\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta' e_{\mathrm{CH}_{2}}'+ (1-\theta') u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1}{2}\left[e_{\mathrm{CH_{2}}}'\right]_{{-M_{1,1}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{1,\alpha},\pr_{4,\alpha}'\right) \phantom{\Big(}$  & $\theta' e_{\mathrm{CH}_{2}}+ (1-\theta') u $ & $\frac{1}{2}\left[e_{\mathrm{CH_{2}}}\right]_{{-M_{1,1}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{3,\alpha}',\pr_{1,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{1,\alpha}}}\right]_{{-M_{2,3}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{4,\alpha},\pr_{1,\alpha}\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta' e_{\mathrm{CH}_{2}}+ (1-\theta') u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1}{2}\left[e_{\mathrm{CH_{2}}}\right]_{{-M_{1,1}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{4,\alpha}',\pr_{1,\alpha}\right) \phantom{\Big(}$  & $\theta' e_{\mathrm{CH}_{2}}'+ (1-\theta') u $ & $\frac{1}{2}\left[e_{\mathrm{CH_{2}}}'\right]_{{-M_{1,1}}}$ \\
        \hline 
    \end{tabular}
    \caption{${\mathrm{ CHSH}_3'}$ ($\npr=5$ Class 3)}
\end{table}
\begin{table}[H]
    \centering
    \begin{tabular}{|c||c|c|}
    \hline
        Pairs &  Effects & $\phantom{\Big(} \mathbf{C}^T.\mathbf{y} \phantom{\Big(} $  \\
        \hline \hline
       $\phantom{\Big(}\left(\pr_{1,\alpha},\pr_{3,\alpha}\right) \phantom{\Big(}$  & $\theta' e_{\mathrm{CH}_{2}}'+ (1-\theta') u $ & $\frac{1}{2}\left[e_{\mathrm{CH_{2}}}'\right]_{{-M_{1,1}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{1,\alpha},\pr_{3,\alpha}'\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta' e_{\mathrm{CH}_{2}}'+ (1-\theta') u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1}{2}\left[e_{\mathrm{CH_{2}}}'\right]_{{-M_{1,1}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{1,\alpha},\pr_{4,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{1,\alpha}}}\right]_{{-M_{2,3}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{3,\alpha},\pr_{1,\alpha}\right) \phantom{\Big(}$  & $\theta' e_{\mathrm{CH}_{2}}+ (1-\theta') u $ & $\frac{1}{2}\left[e_{\mathrm{CH_{2}}}\right]_{{-M_{1,1}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{3,\alpha}',\pr_{1,\alpha}\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta' e_{\mathrm{CH}_{2}}'+ (1-\theta') u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1}{2}\left[e_{\mathrm{CH_{2}}}'\right]_{{-M_{1,1}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{4,\alpha},\pr_{1,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{1,\alpha}}}\right]_{{-M_{2,3}}}$ \\
        \hline
    \end{tabular}
    \caption{${\mathrm{ CHSH}_4}$ ($\npr=5$ Class 3)}
\end{table}
\begin{table}[H]
    \centering
    \begin{tabular}{|c||c|c|}
    \hline
        Pairs &  Effects & $\phantom{\Big(} \mathbf{C}^T.\mathbf{y} \phantom{\Big(} $  \\
        \hline \hline
       $\phantom{\Big(}\left(\pr_{1,\alpha},\pr_{3,\alpha}\right) \phantom{\Big(}$  & $\theta' e_{\mathrm{CH}_{2}}+ (1-\theta') u $ & $\frac{1}{2}\left[e_{\mathrm{CH_{2}}}\right]_{{-M_{1,1}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{1,\alpha},\pr_{3,\alpha}'\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta' e_{\mathrm{CH}_{2}}'+ (1-\theta') u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1}{2}\left[e_{\mathrm{CH_{2}}}'\right]_{{-M_{1,1}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{1,\alpha},\pr_{4,\alpha}'\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{1,\alpha}}}\right]_{{-M_{2,3}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{3,\alpha},\pr_{1,\alpha}\right) \phantom{\Big(}$  & $\theta' e_{\mathrm{CH}_{2}}'+ (1-\theta') u $ & $\frac{1}{2}\left[e_{\mathrm{CH_{2}}}'\right]_{{-M_{1,1}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{3,\alpha}',\pr_{1,\alpha}\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta' e_{\mathrm{CH}_{2}}+ (1-\theta') u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1}{2}\left[e_{\mathrm{CH_{2}}}\right]_{{-M_{1,1}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{4,\alpha}',\pr_{1,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{1,\alpha}}}\right]_{{-M_{2,3}}}$ \\
        \hline 
    \end{tabular}
\begin{tabular}{|c||c|c|}
    \hline
        Pairs &  Effects & $\phantom{\Big(} \mathbf{C}^T.\mathbf{y} \phantom{\Big(} $  \\
        \hline \hline
       $\phantom{\Big(}\left(\pr_{1,\alpha},\pr_{1,\alpha}\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{1,\alpha}}}\right]_{{-M_{2,2}}}\phantom{\Big(} $ \\        
        \hline
        $\phantom{\Big(}\left(\pr_{1,\alpha},\pr_{2,\alpha}\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{2,\alpha}}+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{2,\alpha}}}\right]_{{-M_{1,1}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{2,\alpha},\pr_{1,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{2,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{2,\alpha}}}\right]_{{-M_{1,1}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{3,\alpha},\pr_{3,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{1,\alpha}}}\right]_{{-M_{2,2}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{3,\alpha},\pr_{4,\alpha}\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{2,\alpha}}+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{2,\alpha}}}\right]_{{-M_{1,1}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{3,\alpha}',\pr_{3,\alpha}'\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{1,\alpha}}}\right]_{{-M_{2,2}}}$ \\
        \hline        
        $\phantom{\Big(}\left(\pr_{3,\alpha}',\pr_{4,\alpha}'\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{2,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{2,\alpha}}}\right]_{{-M_{1,1}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{4,\alpha},\pr_{3,\alpha}'\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{2,\alpha}}+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{2,\alpha}}}\right]_{{-M_{1,1}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{4,\alpha},\pr_{4,\alpha}\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{1,\alpha}}}\right]_{{-M_{2,2}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{4,\alpha}',\pr_{3,\alpha}\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{2,\alpha}}+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{2,\alpha}}}\right]_{{-M_{1,1}}}\phantom{\Big(} $ \\
        \hline 
        $\phantom{\Big(}\left(\pr_{4,\alpha}',\pr_{4,\alpha}'\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{1,\alpha}}}\right]_{{-M_{2,2}}}$ \\ \hline
    \end{tabular}
    \caption{${\mathrm{ CHSH}_1}$ ($\npr=6$ Class 3)}
\end{table}

\begin{table}[H]
    \centering
    \begin{tabular}{|c||c|c|}
    \hline
        Pairs &  Effects & $\phantom{\Big(} \mathbf{C}^T.\mathbf{y} \phantom{\Big(} $  \\
        \hline \hline
       $\phantom{\Big(}\left(\pr_{1,\alpha},\pr_{2,\alpha}\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{1,\alpha}}}\right]_{{-M_{2,2}}}\phantom{\Big(} $ \\
        \hline$\phantom{\Big(}\left(\pr_{2,\alpha},\pr_{1,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{1,\alpha}}}\right]_{{-M_{2,2}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{2,\alpha},\pr_{2,\alpha}\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{2,\alpha}}+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{2,\alpha}}}\right]_{{-M_{1,1}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{3,\alpha},\pr_{3,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{2,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{2,\alpha}}}\right]_{{-M_{1,1}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{3,\alpha},\pr_{4,\alpha}'\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{1,\alpha}}}\right]_{{-M_{2,2}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{3,\alpha}',\pr_{3,\alpha}'\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{2,\alpha}}+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{2,\alpha}}}\right]_{{-M_{1,1}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{3,\alpha}',\pr_{4,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{1,\alpha}}}\right]_{{-M_{2,2}}}$ \\
        \hline        
        $\phantom{\Big(}\left(\pr_{4,\alpha},\pr_{3,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{1,\alpha}}}\right]_{{-M_{2,2}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{4,\alpha},\pr_{4,\alpha}\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{2,\alpha}}+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{2,\alpha}}}\right]_{{-M_{1,1}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{4,\alpha}',\pr_{3,\alpha}'\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{1,\alpha}}}\right]_{{-M_{2,2}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{4,\alpha}',\pr_{4,\alpha}'\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{2,\alpha}}+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{2,\alpha}}}\right]_{{-M_{1,1}}}\phantom{\Big(} $ \\
        \hline       
    \end{tabular}
    \caption{${\mathrm{ CHSH}_2}$ ($\npr=6$ Class 3)}
\end{table}

\begin{table}[H]
    \centering
    \begin{tabular}{|c||c|c|}
    \hline
        Pairs &  Effects & $\phantom{\Big(} \mathbf{C}^T.\mathbf{y} \phantom{\Big(} $  \\
        \hline \hline
       $\phantom{\Big(}\left(\pr_{1,\alpha},\pr_{3,\alpha}\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{1,\alpha}}}\right]_{{-M_{2,2}}}\phantom{\Big(} $ \\
        \hline$\phantom{\Big(}\left(\pr_{1,\alpha},\pr_{4,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{2,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{2,\alpha}}}\right]_{{-M_{1,1}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{2,\alpha},\pr_{3,\alpha}\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{2,\alpha}}+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{2,\alpha}}}\right]_{{-M_{1,1}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{2,\alpha},\pr_{4,\alpha}'\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{1,\alpha}}}\right]_{{-M_{2,2}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{3,\alpha},\pr_{1,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{1,\alpha}}}\right]_{{-M_{2,2}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{3,\alpha},\pr_{2,\alpha}\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{2,\alpha}}+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{2,\alpha}}}\right]_{{-M_{1,1}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{4,\alpha},\pr_{2,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{1,\alpha}}}\right]_{{-M_{2,2}}}$ \\
        \hline        
        $\phantom{\Big(}\left(\pr_{4,\alpha}',\pr_{1,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{2,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{2,\alpha}}}\right]_{{-M_{1,1}}}$ \\
        \hline        
    \end{tabular}
    \caption{${\mathrm{ CHSH}_3}$ ($\npr=6$ Class 3)}
\end{table}

\begin{table}[H]
    \centering
    \begin{tabular}{|c||c|c|}
    \hline
        Pairs &  Effects & $\phantom{\Big(} \mathbf{C}^T.\mathbf{y} \phantom{\Big(} $  \\
        \hline \hline
       $\phantom{\Big(}\left(\pr_{1,\alpha},\pr_{3,\alpha}'\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{1,\alpha}}}\right]_{{-M_{2,2}}}\phantom{\Big(} $ \\
        \hline$\phantom{\Big(}\left(\pr_{1,\alpha},\pr_{4,\alpha}'\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{2,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{2,\alpha}}}\right]_{{-M_{1,1}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{2,\alpha},\pr_{3,\alpha}'\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{2,\alpha}}+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{2,\alpha}}}\right]_{{-M_{1,1}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{2,\alpha},\pr_{4,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{1,\alpha}}}\right]_{{-M_{2,2}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{3,\alpha}',\pr_{1,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{1,\alpha}}}\right]_{{-M_{2,2}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{3,\alpha}',\pr_{2,\alpha}\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{2,\alpha}}+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{2,\alpha}}}\right]_{{-M_{1,1}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{4,\alpha},\pr_{1,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{2,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{2,\alpha}}}\right]_{{-M_{1,1}}}$ \\
        \hline 
        $\phantom{\Big(}\left(\pr_{4,\alpha}',\pr_{2,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{1,\alpha}}}\right]_{{-M_{2,2}}}$ \\
        \hline 
        \end{tabular}
    \caption{${\mathrm{ CHSH}_3'}$ ($\npr=6$ Class 3)}
\end{table}
\begin{table}[H]
    \centering
    \begin{tabular}{|c||c|c|}
    \hline
        Pairs &  Effects & $\phantom{\Big(} \mathbf{C}^T.\mathbf{y} \phantom{\Big(} $  \\
        \hline \hline
       $\phantom{\Big(}\left(\pr_{1,\alpha},\pr_{3,\alpha}'\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{2,\alpha}}+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{2,\alpha}}}\right]_{{-M_{1,1}}}\phantom{\Big(} $ \\
        \hline$\phantom{\Big(}\left(\pr_{1,\alpha},\pr_{4,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{1,\alpha}}}\right]_{{-M_{2,2}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{2,\alpha},\pr_{3,\alpha}\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{1,\alpha}}}\right]_{{-M_{2,2}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{2,\alpha},\pr_{4,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{2,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{2,\alpha}}}\right]_{{-M_{1,1}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{3,\alpha},\pr_{1,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{2,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{2,\alpha}}}\right]_{{-M_{1,1}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{3,\alpha}',\pr_{2,\alpha}\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{1,\alpha}}}\right]_{{-M_{2,2}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{4,\alpha},\pr_{1,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{1,\alpha}}}\right]_{{-M_{2,2}}}$ \\
        \hline        
        $\phantom{\Big(}\left(\pr_{4,\alpha},\pr_{2,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{2,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{2,\alpha}}}\right]_{{-M_{1,1}}}$ \\
        \hline       
    \end{tabular}
    \caption{${\mathrm{ CHSH}_4}$ ($\npr=6$ Class 3)}
\end{table}
\begin{table}[H]
    \centering
    \begin{tabular}{|c||c|c|}
    \hline
        Pairs &  Effects & $\phantom{\Big(} \mathbf{C}^T.\mathbf{y} \phantom{\Big(} $  \\
        \hline \hline
      $\phantom{\Big(}\left(\pr_{1,\alpha},\pr_{3,\alpha}\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{2,\alpha}}+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{2,\alpha}}}\right]_{{-M_{1,1}}}\phantom{\Big(} $ \\
        \hline$\phantom{\Big(}\left(\pr_{1,\alpha},\pr_{4,\alpha}'\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{1,\alpha}}}\right]_{{-M_{2,2}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{2,\alpha},\pr_{3,\alpha}'\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{1,\alpha}}}\right]_{{-M_{2,2}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{2,\alpha},\pr_{4,\alpha}'\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{2,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{2,\alpha}}}\right]_{{-M_{1,1}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{3,\alpha},\pr_{2,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{1,\alpha}}}\right]_{{-M_{2,2}}}$ \\
        \hline
        $\phantom{\Big(}\left(\pr_{3,\alpha}',\pr_{1,\alpha}\right) \phantom{\Big(}$ & $\phantom{\Big(}\theta e_{\mathrm{CH}_{2,\alpha}}+ (1-\theta) u \phantom{\Big(}$ & $\phantom{\Big(} \frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{2,\alpha}}}\right]_{{-M_{1,1}}}\phantom{\Big(} $ \\
        \hline
        $\phantom{\Big(}\left(\pr_{4,\alpha}',\pr_{1,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{1,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{1,\alpha}}}\right]_{{-M_{2,2}}}$ \\
        \hline        
        $\phantom{\Big(}\left(\pr_{4,\alpha}',\pr_{2,\alpha}\right) \phantom{\Big(}$  & $\theta e_{\mathrm{CH}_{2,\alpha}}+ (1-\theta) u $ & $\frac{1+2\alpha}{4}\left[e_{\mathrm{CH_{2,\alpha}}}\right]_{{-M_{1,1}}}$ \\
        \hline        
    \end{tabular}
\begin{tabular}{|c|c|c|c|}
    \hline
       $\phantom{\big|} $  $\mathrm{CHSH}_1$ $\phantom{\big |} $  &$\phantom{\big |} $   $\mathrm{CHSH}_{2}$ $\phantom{\big |} $  & $\phantom{\big |} $  $\mathrm{CHSH}_{2'}$ $\phantom{\big |} $ & $\phantom{\big |} $ $\mathrm{CHSH}_3$ $\phantom{\big |} $  \\ \hline \hline
       $\phantom{\big |} $   $\left(\pr_{1,\alpha},\pr_{1,\alpha}\right)$  $\phantom{\big |} $  & $\phantom{\big |} $  $\left(\pr_{1,\alpha},\pr_{2,\alpha}\right)$ $\phantom{\big |} $  &$\phantom{\big |} $  $\left(\pr_{1,\alpha},\pr_{2,\alpha}'\right)$ $\phantom{\big |} $ &$\phantom{\big |} $  $\left(\pr_{1,\alpha},\pr_{3,\alpha}\right)$ $\phantom{\big |} $ \\ \hline
         $\phantom{\big |} $   $\left(\pr_{2,\alpha},\pr_{2,\alpha}'\right)$ $\phantom{\big |} $ &$\phantom{\big |} $  $\left(\pr_{2,\alpha},\pr_{1,\alpha}\right)$ $\phantom{\big |} $ &$\phantom{\big |} $  $\left(\pr_{2,\alpha}',\pr_{1,\alpha}\right)$ $\phantom{\big |} $ &$\phantom{\big |} $  $\left(\pr_{2,\alpha},\pr_{4,\alpha}'\right)$ $\phantom{\big |} $  \\ \hline
         $\phantom{\big |} $   $\left(\pr_{2,\alpha}',\pr_{2,\alpha}\right)$ $\phantom{\big |} $ &$\phantom{\big |} $  $\left(\pr_{3,\alpha},\pr_{4,\alpha}'\right)$ $\phantom{\big |} $ &$\phantom{\big |} $  $\left(\pr_{3,\alpha},\pr_{4,\alpha}\right)$ $\phantom{\big |} $ &$\phantom{\big |} $  $\left(\pr_{2,\alpha}',\pr_{4,\alpha}\right)$ $\phantom{\big |} $\\ \hline
          $\phantom{\big |} $   $\left(\pr_{3,\alpha},\pr_{3,\alpha}\right)$ $\phantom{\big |} $ &$\phantom{\big |} $  $\left(\pr_{3,\alpha}',\pr_{4,\alpha}\right)$ $\phantom{\big |} $ &$\phantom{\big |} $  $\left(\pr_{3,\alpha}',\pr_{4,\alpha}'\right)$ $\phantom{\big |} $ &$\phantom{\big |} $  $\left(\pr_{3,\alpha},\pr_{1,\alpha}\right)$ $\phantom{\big |} $  \\ \hline
          $\phantom{\big |} $   $\left(\pr_{3,\alpha}',\pr_{3,\alpha}'\right)$ $\phantom{\big |} $ &$\phantom{\big |} $  $\left(\pr_{4,\alpha},\pr_{3,\alpha}\right)$ $\phantom{\big |} $ &$\phantom{\big |} $  $\left(\pr_{4,\alpha},\pr_{3,\alpha}'\right)$ $\phantom{\big |} $ &$\phantom{\big |} $  $\left(\pr_{4,\alpha},\pr_{2,\alpha}\right)$ $\phantom{\big |} $\\ \hline
          $\phantom{\big |} $   $\left(\pr_{4,\alpha},\pr_{4,\alpha}\right)$  $\phantom{\big |} $ &$\phantom{\big |} $  $\left(\pr_{4,\alpha}',\pr_{3,\alpha}'\right)$ $\phantom{\big |} $ &$\phantom{\big |} $  $\left(\pr_{4,\alpha}',\pr_{3,\alpha}\right)$ $\phantom{\big |} $ &$\phantom{\big |} $  $\left(\pr_{4,\alpha}',\pr_{2,\alpha}'\right)$ $\phantom{\big |} $  \\ \hline
          $\phantom{\big |} $   $\left(\pr_{4,\alpha}',\pr_{4,\alpha}'\right)$ $\phantom{\big |} $ & $-$ & $-$ & $-$ \\ \hline
    \end{tabular}    
    \label{tab:my_label}
\end{table}

\begin{table}[h]
    \centering
    \begin{tabular}{|c|c|c|} \hline
      $\phantom{\big |} $  $\mathrm{CHSH}_{3'}$ $\phantom{\big |} $ &$\phantom{\big |} $  $\mathrm{CHSH}_4$ $\phantom{\big |} $ &$\phantom{\big |} $  $\mathrm{CHSH}_{4'}$ $\phantom{\big |} $ \\ 
    \hline
      $\phantom{\big |} $ $\left(\pr_{1,\alpha},\pr_{3,\alpha}'\right)$ $\phantom{\big |} $ &$\phantom{\big |} $  $\left(\pr_{1,\alpha},\pr_{4,\alpha}\right)$ $\phantom{\big |} $ & $\phantom{\big |} $ $\left(\pr_{1,\alpha},\pr_{4,\alpha}'\right)$ $\phantom{\big |} $ \\
     \hline
     $\phantom{\big |} $  $\left(\pr_{2,\alpha},\pr_{4,\alpha}\right)$ $\phantom{\big |} $ &$\phantom{\big |} $  $\left(\pr_{2,\alpha},\pr_{3,\alpha}\right)$ $\phantom{\big |} $ &$\phantom{\big |} $  $\left(\pr_{2,\alpha},\pr_{3,\alpha}'\right)$ $\phantom{\big |} $ \\
     \hline
     $\phantom{\big |} $  $\left(\pr_{2,\alpha}',\pr_{4,\alpha}'\right)$ $\phantom{\big |} $ &$\phantom{\big |} $  $\left(\pr_{2,\alpha}',\pr_{3,\alpha}'\right)$ $\phantom{\big |} $ &$\phantom{\big |} $  $\left(\pr_{2,\alpha}',\pr_{3,\alpha}\right)$ $\phantom{\big |} $ \\ \hline
     $\phantom{\big |} $  $\left(\pr_{3,\alpha}',\pr_{1,\alpha}\right)$ $\phantom{\big |} $ &$\phantom{\big |} $  $\left(\pr_{3,\alpha},\pr_{2,\alpha}'\right)$ $\phantom{\big |} $ &$\phantom{\big |} $  $\left(\pr_{3,\alpha},\pr_{2,\alpha}\right)$ $\phantom{\big |} $ \\
     \hline
     $\phantom{\big |} $  $\left(\pr_{4,\alpha},\pr_{2,\alpha}'\right)$ $\phantom{\big |} $ &$\phantom{\big |} $  $\left(\pr_{3,\alpha}',\pr_{2,\alpha}\right)$ $\phantom{\big |} $ &$\phantom{\big |} $  $\left(\pr_{3,\alpha}',\pr_{2,\alpha}'\right)$ $\phantom{\big |} $ \\
     \hline
     $\phantom{\big |} $  $\left(\pr_{4,\alpha}',\pr_{2,\alpha}\right)$ $\phantom{\big |} $ &$\phantom{\big |} $  $\left(\pr_{4,\alpha},\pr_{1,\alpha}\right)$ $\phantom{\big |} $ &$\phantom{\big |} $  $\left(\pr_{4,\alpha}',\pr_{1,\alpha}\right)$ $\phantom{\big |} $ \\
     \hline
    \end{tabular}
\begin{array}{cc|cc}
 1 & 0 & 1 & 0 \\
 0 & 1 & 0 & 1 \\
 \hline
 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 \\
\end{array}
\right), {\rm CHSH}_2=\frac{1}{4}\left(
\begin{array}{cc|cc}
 0 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 \\
 \hline
 1 & 0 & 1 & 0 \\
 0 & 1 & 0 & 1 \\
\end{array}
\right), {\rm CHSH}_3=\frac{1}{4}\left(
\begin{array}{cc|cc}
 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 \\
 \hline
 1 & 0 & 1 & 0 \\
 0 & 1 & 0 & 1 \\
\end{array}
\right), {\rm CHSH}_4=\frac{1}{4}\left(
\begin{array}{cc|cc}
 0 & 1 & 0 & 1 \\
 1 & 0 & 1 & 0 \\
 \hline
 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 \\
\end{array}
\right), 
$$

$$
{\rm CHSH}_5=\frac{1}{4}\left(
\begin{array}{cc|cc}
 0 & 1 & 0 & 1 \\
 1 & 0 & 1 & 0 \\
 \hline
 0 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 \\
\end{array}
\right), {\rm CHSH}_6=\frac{1}{4}\left(
\begin{array}{cc|cc}
 1 & 0 & 0 & 1 \\
 0 & 1 & 1 & 0 \\
 \hline
 0 & 1 & 0 & 1 \\
 1 & 0 & 1 & 0 \\
\end{array}
\right), {\rm CHSH}_7=\frac{1}{4}\left(
\begin{array}{cc|cc}
 0 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 \\
 \hline
 0 & 1 & 0 & 1 \\
 1 & 0 & 1 & 0 \\
\end{array}
\right), {\rm CHSH}_8=\frac{1}{4}\left(
\begin{array}{cc|cc}
 1 & 0 & 1 & 0 \\
 0 & 1 & 0 & 1 \\
 \hline
 0 & 1 & 1 & 0 \\
 1 & 0 & 0 & 1 \\
\end{array}
